Epistemic Limits of Empirical Finance: Causal Reductionism and Self-Reference

The clarion call for causal reduction in the study of capital markets is intensifying. However, in self-referencing and open systems such as capital markets, the idea of unidirectional causation (if applicable) may be limiting at best, and unstable or fallacious at worst. In this work, we critically assess the use of scientific deduction and causal inference within the study of empirical finance and financial econometrics. We then demonstrate the idea of competing causal chains using a toy model adapted from ecological predator/prey relationships. From this, we develop the alternative view that the study of empirical finance, and the risks contained therein, may be better appreciated once we admit that our current arsenal of quantitative finance tools may be limited to ex post causal inference under popular assumptions. Where these assumptions are challenged, for example in a recognizable reflexive context, the prescription of unidirectional causation proves deeply problematic.

==> Figures/Tikz/CausalGraph_1.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw}]
    \node (A) at (0,0) {A};
    \node (B) at (4,0) {B};
\end{scope}
\begin{scope}
    \node [anchor=west] (+) at (0,1) {\Large +};
    \node [anchor=west] (-) at (0.5,0.5) {\Large -};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=red,very thick}]
    \path [->] (A) edge node {$1$} (B);
%        \path [->] (B) edge[bend right=60] node {$2$} (A); 
\end{scope}

\begin{scope}[>={Stealth[black]},
 every node/.style={fill=white,circle},
              every edge/.style={draw=red,very thick, densely dotted}]
\path [->] (B) edge[bend right=60] node {$2$} (A); 
\end{scope}

\end{tikzpicture}


==> Figures/Tikz/CausalGraph_2.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw}]
    \node (C) at (0,-1) {A};
    \node (D) at (4,-1) {B};
\end{scope}
\begin{scope}
    \node [anchor=west] (+) at (3.8,-1.7) {\Large +};
    \node [anchor=west] (-) at (3.2,-1.5) {\Large -};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=red,very thick}]
    \path [->] (D) edge node {$3$} (C);
    % \path [->] (C) edge[bend right=60] node {$4$} (D); 
\end{scope}

\begin{scope}[>={Stealth[black]},
 every node/.style={fill=white,circle},
              every edge/.style={draw=red,very thick, densely dotted}]
\path [->] (C) edge[bend right=60] node {$4$} (D); 
\end{scope}

\end{tikzpicture}

